A Simple Phase-King Protocol with Predictions

Inspired by recent work (Ben-David, Dzulfikar, Ellen, and Gilbert, $\textit{Byzantine Agreement with Predictions}$, PODC 2025) we study synchronous binary Byzantine Agreement in the learning-augmented setting, where each process receives predictions about which processes are honest or Byzantine. We present a deterministic Phase King protocol for the anauthenticated setting, combining early stopping with a specifically designed prediction-aware king selection procedure. For at most $t<n/3$ Byzantine processes, the protocol handles arbitrarily many prediction errors, improving upon the $O(n^{3/2})$ bound of Ben-David et al., and terminates within $O(P)$ communication rounds, where $P=1+\min\{\mathbf{B}/n,f\}$, $\mathbf{B}$ is the total number of incorrect prediction bits held by honest processes, and $f$ is the actual number of Byzantine processes. Our protocol uses $O(n^2P)$ messages and $O(n^2P\log n)$ bits, avoiding the initial cubic bit cost of exchanging complete prediction vectors. In comparison to very recent independent work (Dufay, Dzulfikar, and Gilbert, $\textit{Predictions Can Only Help! Communication Efficient Byzantine Agreement with Predictions}$, DISC 2026), which achieves the same error tolerance and round complexity but better communication bounds, our construction provides a much simpler Phase King approach that completely avoids involved preprocessing constructions, rendering it more practical, especially for achieving agreement in time-evolving networks. We believe that the novel prediction-aware king selection technique of our scheme is of independent interest and can find further applications in learning-augmented distributed consensus.

==> img/fig_crossing_round.tex <==
% Votes received in the first crossing round (Lemma Convergence).
% Example with n = 10, t = 3, common honest id at position 6.
\begin{tikzpicture}[x=0.72cm,y=0.42cm,
    hon/.style={circle,fill=blue!70!black,inner sep=0pt,minimum size=5pt},
    byz/.style={cross out,draw=red!75!black,very thick,inner sep=0pt,minimum size=5pt}]

    % region strictly above the common honest id
    \fill[red!7] (6.5,0) rectangle (10.7,10.8);

    % faint column guides
    \foreach \x in {1,...,10}
        \draw[gray!25] (\x,0) -- (\x,10.6);

    % axes
    \draw[->] (0,0) -- (11.2,0) node[right] {\small proposed id};
    \draw[->] (0,0) -- (0,11.4) node[above] {\small sender};

    \foreach \x/\l in {1/1, 2/2, 4/\cdots, 6/\common, 10/n}
        \draw (\x,0.15) -- (\x,-0.15) node[below] {$\l$};
    \foreach \y/\l in {1/p_1, 2/p_2, 10/p_n}
        \draw (0.08,\y) -- (-0.08,\y) node[left] {$\l$};
    \node[left] at (0,5.8) {$\vdots$};

    % common honest id
    \draw[dashed,thick] (6.5,0) -- (6.5,10.8);
    \draw[gray!70!black,thick] (6,5.5) ellipse (0.42 and 5.25);

    % honest votes: all at most \common
    \foreach \x/\y in {6/1, 3/2, 6/4, 6/5, 2/6, 6/8, 5/10}
        \node[hon] at (\x,\y) {};
    % Byzantine votes
    \foreach \x/\y in {8/3, 6/7, 10/9}
        \node[byz] at (\x,\y) {};

    % annotations
    \draw[decorate,decoration={brace,amplitude=5pt}]
        (0.6,11.3) -- (6.4,11.3)
        node[midway,above=5pt,align=center] {\small all honest proposals \\ \small (proposed ids $\leq \common$)};
    \node[align=center] at (8.6,12.6) {\small only Byzantine \\ \small proposals\\[-2pt] \small (at most $t$ votes)};
    \node[align=center,fill=white,inner sep=1pt] (lbl) at (3.3,8.2)
        {\small $\geq t+1$ honest\\[-2pt] \small votes for $\common$};
    \draw[gray!70!black,->] (lbl.east) -- (5.55,7.6);
    \draw[decorate,decoration={brace,mirror,amplitude=5pt}]
        (5.6,-1.4) -- (10.4,-1.4)
        node[midway,below=5pt] {\small $\geq 2t+1$ votes  for ids $\geq \common$};

    % legend
    \node[hon] at (11.9,8) {};
    \node[right] at (12.1,8) {\small honest vote};
    \node[byz] at (11.9,6.8) {};
    \node[right] at (12.1,6.8) {\small Byzantine vote};
    \node[right,align=left] at (11.6,3.6) {\small Round $r^\ast$:\\
        \small every honest $p_j$\\ \small selects $\common$};
\end{tikzpicture}

